Training Foundation Models with a Single Algorithm

Foundation models are typically trained in stages: pretraining, midtraining, supervised fine-tuning (SFT), and reinforcement learning (RL), with changes in both data and learning algorithms. We show that this algorithmic separation is not fundamental. By deriving suitable RL objectives as maximum-likelihood fitting to model-generated target distributions, we place all of these stages under a single likelihood-based training algorithm, unified training. This perspective turns the foundation-model training lifecycle into a problem of choosing which data to train on, in what proportions, and when, with conventional staged training as a special case. We instantiate this framework in a unified training system that mixes static data and RL generations within a single trainer. Across controlled and real-world experiments, unified training improves the accuracy-compute tradeoff and task coverage while preserving broader capabilities, and provides a stronger starting point for continual learning. This work lays the groundwork for a unified science of foundation-model training, connecting mathematical principles, training infrastructure, and the development of model capabilities.

==> figures/nl_tower_reference.tex <==
\begin{tikzpicture}[paper figure,text=PaperInk,
    refnode/.style={draw=PaperBorder,fill=PaperPretraining!45,
        rounded corners=1mm,minimum height=8mm,minimum width=20mm,align=center},
    reflabel/.style={font=\paperfigsmall,text=PaperInk,align=center}]
    \node[anchor=west] at (0,2.45) {Gold assignment};
    \foreach \floor/\person/\y in {40/Nora/1.8,37/Maya/1.32,29/Felix/.84,22/Mia/.36,20/Ruby/-.12,19/Hugo/-.60,12/Ava/-1.08,2/Zoe/-1.56}{
        \draw[draw=PaperBorder,fill=PaperPretraining!25] (0,\y-.20) rectangle (2.3,\y+.20);
        \node[anchor=east,font=\paperfigsmall] at (.65,\y) {\floor};
        \node[anchor=west,font=\paperfigsmall] at (.85,\y) {\person};
    }
    \node[anchor=west] at (3.2,2.45) {Composing references introduced during RL};
    \node[refnode] (floor) at (4.2,1.4) {Highest floor\\40};
    \node[refnode] (nora) at (7.2,1.4) {Nora};
    \node[refnode] (mia) at (10.2,1.4) {Mia};
    \node[refnode] (felix) at (13.2,1.4) {Felix};
    \draw[paper arrow] (floor)--node[above=4mm,reflabel]{occupant}(nora);
    \draw[paper arrow] (nora)--node[above=4mm,reflabel]{best friend}(mia);
    \draw[paper arrow] (mia)--node[above=4mm,reflabel]{best friend}(felix);
    \draw[draw=PaperUnified,line width=.8pt] (3.2,.8)--(3.2,.6)--(11.2,.6)--(11.2,.8);
    \node[anchor=north,reflabel] at (7.2,.48)
        {``the best friend of the person on the highest floor''};
    \draw[draw=PaperUnified,line width=.8pt] (3.2,-.25)--(3.2,-.45)--(14.2,-.45)--(14.2,-.25);
    \node[anchor=north,reflabel,text width=11cm] at (8.7,-.57)
        {``the best friend of the best friend of the person on the highest floor''};
    \node[anchor=north west,reflabel,text width=10.8cm,align=left] at (3.2,-1.2)
        {Midtraining demonstrates the component operations and selected compositions; these two combinations are introduced during RL.};
\end{tikzpicture}


==> figures/reasoning_data_mixing.tex <==
\begin{tikzpicture}[
    x=0.60cm, y=1cm,
    paper figure,
    phase boundary/.style={draw=mixInk!55, densely dashed, line width=0.45pt},
    share/.style={font=\paperfigfont, inner sep=0pt},
    replay share/.style={share, font=\paperfigtiny},
]
    \colorlet{mixPre}{PaperPretraining}
    \colorlet{mixMid}{PaperMidtraining}
    \colorlet{mixRL}{PaperUnified}
    \colorlet{mixInk}{PaperInk}
    \tikzset{every node/.style={text=mixInk}}
    \def\chartHeight{1.9}
    \def\mixStart{5.94864}
    \def\rlStart{10.753936128}
    \def\chartWidth{13.565744459}
    \pgfmathsetmacro{\midBoundary}{\chartHeight-0.40}
    \def\replayBoundary{0.20}
    \pgfmathsetmacro{\demoBoundary}{\chartHeight-0.24}

    \fill[mixPre] (0,0) rectangle (\mixStart,\chartHeight);
    \fill[mixPre] (\mixStart,0) rectangle (\rlStart,\midBoundary);
    \fill[mixMid] (\mixStart,\midBoundary) rectangle (\rlStart,\chartHeight);
    \fill[mixPre] (\rlStart,0) rectangle (\chartWidth,\replayBoundary);
    \fill[mixRL] (\rlStart,\replayBoundary) rectangle (\chartWidth,\demoBoundary);
    \fill[mixMid] (\rlStart,\demoBoundary) rectangle (\chartWidth,\chartHeight);

    \fill[white] (1.70,-0.02) -- (1.92,-0.02)
        -- (2.12,1.92) -- (1.90,1.92) -- cycle;
    \draw[draw=mixInk!55, line width=0.4pt] (1.70,0) -- (1.90,\chartHeight);
    \draw[draw=mixInk!55, line width=0.4pt] (1.92,0) -- (2.12,\chartHeight);
    \node[font=\paperfigsmall, text=PaperSecondary, anchor=south, inner sep=0pt]
        at (1.91,2.02) {10B omitted};

    \draw[phase boundary] (\mixStart,0) -- (\mixStart,\chartHeight);
    \draw[phase boundary] (\rlStart,0) -- (\rlStart,\chartHeight);

    \draw[paper legend] (-0.16,2.30) rectangle (13.73,2.74);
    \foreach \x/\col/\lab in {0/mixPre/Pretraining data,
        4.60/mixMid/Midtraining data,9.20/mixRL/RL generations} {
        \fill[\col] (\x,2.45) rectangle +(0.33,0.14);
        \node[anchor=west, font=\paperfigsmall, inner sep=0pt] at (\x+0.49,2.52) {\lab};
    }

    \node[share] at (4.02,0.95) {100\%};
    \node[share] at ({(\mixStart+\rlStart)/2},{\midBoundary/2}) {89\%};
    \node[share] at ({(\mixStart+\rlStart)/2},{(\midBoundary+\chartHeight)/2}) {11\%};
    \node[replay share, text=white] at ({(\rlStart+\chartWidth)/2},{(\replayBoundary+\demoBoundary)/2}) {95.4\%};
    \node[replay share] at ({(\rlStart+\chartWidth)/2},{(\demoBoundary+\chartHeight)/2}) {4.4\%};
    \node[replay share]
        at ({(\rlStart+\chartWidth)/2},{\replayBoundary/2}) {0.3\%};

    \foreach \x/\lab in {0/0,\mixStart/16,\rlStart/21,\chartWidth/23} {
        \draw[draw=mixInk!60, line width=0.4pt] (\x,-0.04) -- (\x,-0.13);
        \node[anchor=north, font=\paperfigsmall, inner sep=0pt]
            at (\x,-0.17) {\lab};
    }
    \node[font=\paperfigsmall, inner sep=0pt]
        at ({\chartWidth/2},-0.53) {Cumulative training tokens (billions)};
\end{tikzpicture}


==> figures/teaser_concept.tex <==
\begin{tikzpicture}[
    paper figure,
    box/.style={draw=PaperBorder, rounded corners=2pt, fill=white,
        align=center, inner sep=4pt},
    source/.style={box, text width=3.10cm, minimum height=1.06cm},
]
    \path[use as bounding box] (0,0) rectangle (7.80,4.445);
    \node[box, minimum width=3.72cm, minimum height=2.76cm]
        (mixture) at (1.99,2.42) {};
    \node[above=3pt of mixture.north] {Data mixture};
    \node[source, fill=PaperPretraining] (static) at (1.99,3.07)
        {Static data\\[-1pt]
        {\paperfigtiny Pretraining, midtraining,}\\[-2pt]
        {\paperfigtiny and SFT}};
    \node[source, fill=PaperUnified!18] (rl) at (1.99,1.78)
        {RL generations\\[-1pt]
        {\paperfigtiny Weighted by rewards}};
    \node[box, text width=2.18cm, minimum height=1.75cm]
        (trainer) at (6.38,2.42)
        {Maximum\\likelihood};
    \node[above=3pt of trainer.north] {Trainer};
    \draw[paper arrow] (mixture.east)
        -- node[paper label, above=2pt] {Sample} (trainer.west);
    \draw[paper arrow, dashed] (trainer.south)
        -- (6.38,0.45)
        -- node[paper label, above=1pt] {Generate and evaluate} (1.99,0.45)
        -- (rl.south);
\end{tikzpicture}

